LeMoNADe: Learned Motif and Neuronal Assembly Detection in calcium imaging videos

Neuronal assemblies, loosely defined as subsets of neurons with reoccurring spatio-temporally coordinated activation patterns, or "motifs", are thought to be building blocks of neural representations and information processing. We here propose LeMoNADe, a new exploratory data analysis method that facilitates hunting for motifs in calcium imaging videos, the dominant microscopic functional imaging modality in neurophysiology. Our nonparametric method extracts motifs directly from videos, bypassing the difficult intermediate step of spike extraction. Our technique augments variational autoencoders with a discrete stochastic node, and we show in detail how a differentiable reparametrization and relaxation can be used. An evaluation on simulated data, with available ground truth, reveals excellent quantitative performance. In real video data acquired from brain slices, with no ground truth available, LeMoNADe uncovers nontrivial candidate motifs that can help generate hypotheses for more focused biological investigations.

==> figure_lemonade.tex <==
%!TEX root = lemonade_paper.tex


\tikzstyle{block} = [rectangle, draw, fill=black!20, 
    text width=7em, text centered, minimum height=4em]
\tikzstyle{cloud} = [draw, ellipse, node distance=3cm,
    minimum height=2em, text width = 5em, text centered]
\tikzstyle{lemon} = [rectangle, draw, fill=yellow, 
    text width=7em, text centered, minimum height=4em]
 

    \begin{tikzpicture}[very thick,>=stealth]
      \node[cloud] (video) {Ca Imaging Videos};
      \node[block, above right=1cm and 1cm of video] (cell) {Cell \mbox{Identification} \textit{e.g. \cite{PNEVMATIKAKISdemixing,pnevmatikakis2018}}};
      \node[block, right=of cell] (spike) {Spike Time Extraction \textit{e.g. \cite{amortized}}};
      \node[block, right=of spike] (motif) {Motif Detection \textit{e.g. \cite{russo_cell_2017,NIPS2017_peter}}};
      \node[cloud, below right= 1cm and 1cm of motif] (activation) {Neuronal Assemblies};
     \node[lemon] at ($(video)!0.5!(activation)$) (lemonade) {Motif Detection in Ca Videos {\it LeMoNADe}};
      
      \draw[->, in=180] (video.north) to (cell);
      \draw[->] (cell) to (spike);
      \draw[->] (spike) to (motif);
      \draw[->, out=0] (motif) to (activation.north);      
	\draw[->] (video) to (lemonade);
	\draw[->] (lemonade) to (activation);
	
    \end{tikzpicture}


==> plate_diags_sauber.tex <==
%!TEX root = ./lemonade_paper.tex




  \begin{minipage}{0.4\linewidth}
    \centering
    \begin{tikzpicture}
    \colorlet{infer}{blue!70!black}
    \colorlet{generate}{red!70!black}
    
    \node[obs] (x) {$x_t$};
    \node[latent, above=of x, yshift=1.5em] (z) {$z_{t-f}^m$};
    \node[const, generate, xshift=-10pt, above left=of x] (theta) {$\theta$};
    \node[const, infer, dashed, xshift=10pt, below right=of z] (phi) {$\phi$};
    \node[const, generate, xshift=0pt, left=of z] (pi) {$a$};
    
    \edge[generate] {z,theta} {x};
    \edge[generate] {pi} {z};
    \edge[dashed, infer] {phi} {z};
     \edge[dashed, bend right, infer] {x} {z};
    
    \plate[inner sep=0.2cm, label={[xshift=16pt,yshift=14pt]south west:$M$}] {motif} {(z)} {};
    \plate[inner sep=0.2cm, label={[xshift=13pt,yshift=12pt]south west:$F$}] {filter} {(motif)} {};
    \plate {time} {(filter)(x)} {$T$};
    \end{tikzpicture}
    \vspace{2em}
  \end{minipage}\hfill
  \begin{minipage}{0.6\linewidth}
    {\color{red!70!black}Generative Model
      \begin{align*}
      \mathbf{z} &\sim \prod_{t=1}^{T}\prod_{m=1}^{M}\Ber\big(z_t^m\g a\big)\\
      \mathbf{x}\g\mathbf{z},\theta &\sim \mathcal{N}\big(\mathbf{x}\g f_\theta(\mathbf{z}),2^{-1}\mathds{1}\big)
      \end{align*}}
    {\color{blue!70!black}Recognition Model
      \begin{equation*}
      \mathbf{z}\g\mathbf{x}, \phi \sim \prod_{t=1}^{T}\prod_{m=1}^{M}\Ber\big(z_t^m\g\alpha_t^m(\mathbf{x};\phi)\big)\\
      \end{equation*}}
     \end{minipage}

